Face sizes and the connectivity of the dual

For each $c\ge 1$ we prove tight lower bounds on face sizes that must be present to allow $1$- or $2$-cuts in simple duals of $c$-connected maps. Using these bounds, we determine the smallest genus on which a $c$-connected map can have a simple dual with a $2$-cut and give lower and some upper bounds for the smallest genus on which a $c$-connected map can have a simple dual with a $1$-cut.

==> K9_gen5_dual_1conn.tikz <==
\begin{tikzpicture}[scale=0.065]
\node [circle,black,draw,scale=1.30] (1) at (12.95425,-34.72644) {1};
\node [circle,black,draw,scale=1.30] (2) at (37.40155,-6.46390) {2};
\node [circle,black,draw,scale=1.30] (3) at (-61.84014,28.13013) {3};
\node [circle,black,draw,scale=1.30] (4) at (28.13566,45.51970) {4};
\node [circle,black,draw,scale=1.30] (5) at (-39.12811,-64.44600) {5};
\node [circle,black,draw,scale=1.30] (6) at (-5.65093,35.16008) {6};
\node [circle,black,draw,scale=1.30] (7) at (58.61106,27.63660) {7};
\node [circle,black,draw,scale=1.30] (8) at (-28.84969,-40.53243) {8};
\node [circle,black,draw,scale=1.30] (9) at (-32.71466,5.38368) {9};
\tkzDefPoint(-99.69173,7.84591){10}
\tkzDefPoint(-15.64345,-98.76883){11}
\tkzDefPoint(-100.00000,-0.00000){12}
\tkzDefPoint(-99.69173,-7.84591){13}
\tkzDefPoint(-7.84591,-99.69173){14}
\tkzDefPoint(0.00000,-100.00000){15}
\tkzDefPoint(7.84591,-99.69173){16}
\tkzDefPoint(-38.26834,-92.38795){17}
\tkzDefPoint(-30.90170,-95.10565){18}
\tkzDefPoint(-23.34454,-97.23699){19}
\tkzDefPoint(-52.24986,-85.26402){20}
\tkzDefPoint(-58.77853,-80.90170){21}
\tkzDefPoint(-64.94480,-76.04060){22}
\tkzDefPoint(-85.26402,-52.24986){23}
\tkzDefPoint(-80.90170,-58.77853){24}
\tkzDefPoint(-76.04060,-64.94480){25}
\tkzDefPoint(-92.38795,-38.26834){26}
\tkzDefPoint(-95.10565,-30.90170){27}
\tkzDefPoint(-97.23699,-23.34454){28}
\tkzDefPoint(85.26402,52.24986){29}
\tkzDefPoint(80.90170,58.77853){30}
\tkzDefPoint(76.04060,64.94480){31}
\tkzDefPoint(92.38795,38.26834){32}
\tkzDefPoint(95.10565,30.90170){33}
\tkzDefPoint(97.23699,23.34454){34}
\tkzDefPoint(38.26834,-92.38795){35}
\tkzDefPoint(30.90170,-95.10565){36}
\tkzDefPoint(23.34454,-97.23699){37}
\tkzDefPoint(75.01111,-66.13119){38}
\tkzDefPoint(79.01550,-61.29071){39}
\tkzDefPoint(82.70806,-56.20834){40}
\tkzDefPoint(86.07420,-50.90414){41}
\tkzDefPoint(52.24986,85.26402){42}
\tkzDefPoint(58.77853,80.90170){43}
\tkzDefPoint(64.94480,76.04060){44}
\tkzDefPoint(97.23699,-23.34454){45}
\tkzDefPoint(95.10565,-30.90170){46}
\tkzDefPoint(92.38795,-38.26834){47}
\tkzDefPoint(23.34454,97.23699){48}
\tkzDefPoint(30.90170,95.10565){49}
\tkzDefPoint(38.26834,92.38795){50}
\tkzDefPoint(64.94480,-76.04060){51}
\tkzDefPoint(58.77853,-80.90170){52}
\tkzDefPoint(52.24986,-85.26402){53}
\tkzDefPoint(99.69173,7.84591){54}
\tkzDefPoint(100.00000,0.00000){55}
\tkzDefPoint(99.69173,-7.84591){56}
\tkzDefPoint(-97.23699,23.34454){57}
\tkzDefPoint(-95.10565,30.90170){58}
\tkzDefPoint(-92.38795,38.26834){59}
\tkzDefPoint(-7.84591,99.69173){60}
\tkzDefPoint(-0.00000,100.00000){61}
\tkzDefPoint(7.84591,99.69173){62}
\tkzDefPoint(-66.13119,75.01111){63}
\tkzDefPoint(-61.29071,79.01550){64}
\tkzDefPoint(-56.20834,82.70806){65}
\tkzDefPoint(-50.90414,86.07420){66}
\tkzDefPoint(-85.26402,52.24986){67}
\tkzDefPoint(-80.90170,58.77853){68}
\tkzDefPoint(-76.04060,64.94480){69}
\tkzDefPoint(-38.26834,92.38795){70}
\tkzDefPoint(-30.90170,95.10565){71}
\tkzDefPoint(-23.34454,97.23699){72}
\tkzDefPoint(-98.76883,15.64345){73}
\tkzDefPoint(45.39905,89.10065){74}
\tkzDefPoint(-70.71068,-70.71068){75}
\tkzDefPoint(70.71068,-70.71068){76}
\tkzDefPoint(-70.71068,70.71068){77}
\tkzDefPoint(89.10065,45.39905){78}
\tkzDefPoint(-45.39905,89.10065){79}
\tkzDefPoint(89.10065,-45.39905){80}
\tkzDefPoint(-89.10065,-45.39905){81}
\tkzDefPoint(15.64345,98.76883){82}
\tkzDefPoint(45.39905,-89.10065){83}
\tkzDefPoint(-45.39905,-89.10065){84}
\tkzDefPoint(98.76883,15.64345){85}
\tkzDefPoint(-89.10065,45.39905){86}
\tkzDefPoint(15.64345,-98.76883){87}
\tkzDefPoint(-15.64345,98.76883){88}
\tkzDefPoint(70.71068,70.71068){89}
\tkzDefPoint(-98.76883,-15.64345){90}
\tkzDefPoint(98.76883,-15.64345){91}
\draw [black] (1) to (2);
\draw [black] (1) to (38);
\node [draw=none,fill=none,scale=1.30] () at (78.76166,-69.43775) {3};
\draw [black] (1) to (51);
\node [draw=none,fill=none,scale=1.30] () at (68.19205,-79.84263) {4};
\draw [black] (1) to (52);
\node [draw=none,fill=none,scale=1.30] () at (61.71745,-84.94678) {5};
\draw [black] (1) to (36);
\node [draw=none,fill=none,scale=1.30] () at (32.44678,-99.86093) {6};
\draw [black] (1) to (37);
\node [draw=none,fill=none,scale=1.30] () at (24.51176,-102.09884) {7};
\draw [black] (1) to (8);
\draw [black] (1) to (9);
\draw [black] (2) to (6);
\draw [black] (2) to (4);
\draw [black] (2) to (7);
\draw [black] (2) to (55);
\node [draw=none,fill=none,scale=1.30] () at (105.00000,0.00000) {5};
\draw [black] (2) to (46);
\node [draw=none,fill=none,scale=1.30] () at (99.86093,-32.44678) {8};
\draw [black] (2) to (40);
\node [draw=none,fill=none,scale=1.30] () at (86.84346,-59.01875) {9};
\draw [black] (2) to (39);
\node [draw=none,fill=none,scale=1.30] () at (82.96628,-64.35524) {3};
\draw [black] (3) to (63);
\node [draw=none,fill=none,scale=1.30] () at (-69.43775,78.76166) {1};
\draw [black] (3) to (64);
\node [draw=none,fill=none,scale=1.30] () at (-64.35524,82.96628) {2};
\draw [black] (3) to (9);
\draw [black] (3) to (10);
\node [draw=none,fill=none,scale=1.30] () at (-104.67632,8.23821) {4};
\draw [black] (3) to (57);
\node [draw=none,fill=none,scale=1.30] () at (-102.09884,24.51176) {5};
\draw [black] (3) to (58);
\node [draw=none,fill=none,scale=1.30] () at (-99.86093,32.44678) {8};
\draw [black] (3) to (68);
\node [draw=none,fill=none,scale=1.30] () at (-84.94678,61.71745) {7};
\draw [black] (3) to (69);
\node [draw=none,fill=none,scale=1.30] () at (-79.84263,68.19205) {6};
\draw [black] (4) to (50);
\node [draw=none,fill=none,scale=1.30] () at (40.18176,97.00735) {1};
\draw [black] (4) to (42);
\node [draw=none,fill=none,scale=1.30] () at (54.86235,89.52722) {3};
\draw [black] (4) to (43);
\node [draw=none,fill=none,scale=1.30] () at (61.71745,84.94678) {9};
\draw [black] (4) to (7);
\draw [black] (4) to (6);
\draw [black] (4) to (48);
\node [draw=none,fill=none,scale=1.30] () at (24.51176,102.09884) {8};
\draw [black] (4) to (49);
\node [draw=none,fill=none,scale=1.30] () at (32.44678,99.86093) {5};
\draw [black] (5) to (21);
\node [draw=none,fill=none,scale=1.30] () at (-61.71745,-84.94678) {1};
\draw [black] (5) to (24);
\node [draw=none,fill=none,scale=1.30] () at (-84.94678,-61.71745) {4};
\draw [black] (5) to (8);
\draw [black] (5) to (14);
\node [draw=none,fill=none,scale=1.30] () at (-8.23821,-104.67632) {3};
\draw [black] (5) to (19);
\node [draw=none,fill=none,scale=1.30] () at (-24.51176,-102.09884) {9};
\draw [black] (5) to (18);
\node [draw=none,fill=none,scale=1.30] () at (-32.44678,-99.86093) {2};
\draw [black] (5) to (17);
\node [draw=none,fill=none,scale=1.30] () at (-40.18176,-97.00735) {7};
\draw [black] (5) to (20);
\node [draw=none,fill=none,scale=1.30] () at (-54.86235,-89.52722) {6};
\draw [black] (6) to (61);
\node [draw=none,fill=none,scale=1.30] () at (-0.00000,105.00000) {1};
\draw [black] (6) to (62);
\node [draw=none,fill=none,scale=1.30] () at (8.23821,104.67632) {5};
\draw [black] (6) to (9);
\draw [black] (6) to (66);
\node [draw=none,fill=none,scale=1.30] () at (-53.44935,90.37791) {8};
\draw [black] (6) to (70);
\node [draw=none,fill=none,scale=1.30] () at (-40.18176,97.00735) {3};
\draw [black] (6) to (71);
\node [draw=none,fill=none,scale=1.30] () at (-32.44678,99.86093) {7};
\draw [black] (7) to (31);
\node [draw=none,fill=none,scale=1.30] () at (79.84263,68.19205) {1};
\draw [black] (7) to (30);
\node [draw=none,fill=none,scale=1.30] () at (84.94678,61.71745) {6};
\draw [black] (7) to (33);
\node [draw=none,fill=none,scale=1.30] () at (99.86093,32.44678) {3};
\draw [black] (7) to (34);
\node [draw=none,fill=none,scale=1.30] () at (102.09884,24.51176) {8};
\draw [black] (7) to (54);
\node [draw=none,fill=none,scale=1.30] () at (104.67632,8.23821) {5};
\draw [black] (7) to (44);
\node [draw=none,fill=none,scale=1.30] () at (68.19205,79.84263) {9};
\draw [black] (8) to (16);
\node [draw=none,fill=none,scale=1.30] () at (8.23821,-104.67632) {7};
\draw [black] (8) to (15);
\node [draw=none,fill=none,scale=1.30] () at (0.00000,-105.00000) {3};
\draw [black] (8) to (23);
\node [draw=none,fill=none,scale=1.30] () at (-89.52722,-54.86235) {4};
\draw [black] (8) to (26);
\node [draw=none,fill=none,scale=1.30] () at (-97.00735,-40.18176) {6};
\draw [black] (8) to (27);
\node [draw=none,fill=none,scale=1.30] () at (-99.86093,-32.44678) {2};
\draw [black] (8) to (9);
\draw [black] (9) to (28);
\node [draw=none,fill=none,scale=1.30] () at (-102.09884,-24.51176) {5};
\draw [black] (9) to (13);
\node [draw=none,fill=none,scale=1.30] () at (-104.67632,-8.23821) {7};
\draw [black] (9) to (12);
\node [draw=none,fill=none,scale=1.30] () at (-105.00000,-0.00000) {4};
\draw [black] (9) to (65);
\node [draw=none,fill=none,scale=1.30] () at (-59.01875,86.84346) {2};
\tkzDefPoint(-64.94480,-76.04060){A}
\tkzDefPoint(-66.26314,-66.26314){B}
\tkzDefPoint(-76.04060,-64.94480){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(85.26402,52.24986){A}
\tkzDefPoint(83.49643,42.54355){B}
\tkzDefPoint(92.38795,38.26834){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(38.26834,-92.38795){A}
\tkzDefPoint(42.54355,-83.49643){B}
\tkzDefPoint(52.24986,-85.26402){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(86.07420,-50.90414){A}
\tkzDefPoint(83.87721,-41.91107){B}
\tkzDefPoint(92.38795,-38.26834){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(97.23699,-23.34454){A}
\tkzDefPoint(92.55650,-14.65951){B}
\tkzDefPoint(99.69173,-7.84591){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-92.38795,38.26834){A}
\tkzDefPoint(-83.49643,42.54355){B}
\tkzDefPoint(-85.26402,52.24986){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-7.84591,99.69173){A}
\tkzDefPoint(-14.65951,92.55650){B}
\tkzDefPoint(-23.34454,97.23699){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-98.56449,16.88314){A}
\tkzDefPoint(-89.66401,44.27601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-88.52323,46.51492){A}
\tkzDefPoint(-71.59350,69.81669){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-69.81669,71.59350){A}
\tkzDefPoint(-46.51492,88.52323){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, cyan](C,B)(A)
\tkzDefPoint(-44.27601,89.66401){A}
\tkzDefPoint(-16.88314,98.56449){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-14.40128,98.95758){A}
\tkzDefPoint(14.40128,98.95758){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, lime](C,B)(A)
\tkzDefPoint(16.88314,98.56449){A}
\tkzDefPoint(44.27601,89.66401){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(46.51492,88.52323){A}
\tkzDefPoint(69.81669,71.59350){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(71.59350,69.81669){A}
\tkzDefPoint(88.52323,46.51492){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(89.66401,44.27601){A}
\tkzDefPoint(98.56449,16.88314){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(98.95758,14.40128){A}
\tkzDefPoint(98.95758,-14.40128){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(98.56449,-16.88314){A}
\tkzDefPoint(89.66401,-44.27601){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(88.52323,-46.51492){A}
\tkzDefPoint(71.59350,-69.81669){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, cyan](C,B)(A)
\tkzDefPoint(69.81669,-71.59350){A}
\tkzDefPoint(46.51492,-88.52323){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(44.27601,-89.66401){A}
\tkzDefPoint(16.88314,-98.56449){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, lime](C,B)(A)
\tkzDefPoint(14.40128,-98.95758){A}
\tkzDefPoint(-14.40128,-98.95758){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-16.88314,-98.56449){A}
\tkzDefPoint(-44.27601,-89.66401){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-46.51492,-88.52323){A}
\tkzDefPoint(-69.81669,-71.59350){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-71.59350,-69.81669){A}
\tkzDefPoint(-88.52323,-46.51492){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-89.66401,-44.27601){A}
\tkzDefPoint(-98.56449,-16.88314){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(-98.95758,-14.40128){A}
\tkzDefPoint(-98.95758,14.40128){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (11) at (-15.64345,-98.76883) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (73) at (-98.76883,15.64345) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (74) at (45.39905,89.10065) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (75) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (76) at (70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (77) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (78) at (89.10065,45.39905) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (79) at (-45.39905,89.10065) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (80) at (89.10065,-45.39905) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (81) at (-89.10065,-45.39905) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (82) at (15.64345,98.76883) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (83) at (45.39905,-89.10065) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (84) at (-45.39905,-89.10065) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (85) at (98.76883,15.64345) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (86) at (-89.10065,45.39905) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (87) at (15.64345,-98.76883) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (88) at (-15.64345,98.76883) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (89) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (90) at (-98.76883,-15.64345) {};
\node [black,circle,draw,fill=white,scale=0.31,line width=1mm] (91) at (98.76883,-15.64345) {};
\end{tikzpicture}



==> K9_gen5_dual_1conn_dual.tikz <==
\begin{tikzpicture}[scale=0.065]
\node [circle,black,draw,scale=0.94] (1) at (-24.80815,50.14780) {1};
\node [circle,black,draw,scale=0.94] (2) at (-5.06260,58.25455) {2};
\node [circle,black,draw,scale=0.94] (3) at (-40.42462,42.00139) {3};
\tkzDefPoint(-15.64345,-98.76883){4}
\node [circle,black,draw,scale=0.94] (5) at (-75.85253,-1.87427) {5};
\node [circle,black,draw,scale=0.94] (6) at (-51.20564,23.26989) {6};
\node [circle,black,draw,scale=0.94] (7) at (14.65949,46.46503) {7};
\node [circle,black,draw,scale=0.94] (8) at (58.82605,38.37550) {8};
\node [circle,black,draw,scale=0.94] (9) at (35.08359,-36.13631) {9};
\node [circle,black,draw,scale=0.94] (10) at (-6.99116,-74.87861) {10};
\node [circle,black,draw,scale=0.94] (11) at (23.02069,-85.47199) {11};
\node [circle,black,draw,scale=0.94] (12) at (-25.85599,-21.96584) {12};
\node [circle,black,draw,scale=0.94] (13) at (-6.29652,-48.78622) {13};
\node [circle,black,draw,scale=0.94] (14) at (56.78515,-14.79703) {14};
\node [circle,black,draw,scale=0.94] (15) at (41.63936,10.22673) {15};
\node [circle,black,draw,scale=0.94] (16) at (-48.60042,-6.74654) {16};
\node [circle,black,draw,scale=0.94] (17) at (19.14413,-62.42988) {17};
\node [circle,black,draw,scale=0.94] (18) at (3.59979,-83.04678) {18};
\node [circle,black,draw,scale=0.94] (19) at (9.07867,10.43337) {19};
\tkzDefPoint(0.00000,-100.00000){20}
\tkzDefPoint(-30.90170,95.10565){21}
\tkzDefPoint(95.10565,30.90170){22}
\tkzDefPoint(-0.00000,100.00000){23}
\tkzDefPoint(-58.77853,80.90170){24}
\tkzDefPoint(-80.90170,58.77853){25}
\tkzDefPoint(-95.10565,-30.90170){26}
\tkzDefPoint(95.10565,-30.90170){27}
\tkzDefPoint(98.76883,-15.64345){28}
\tkzDefPoint(-98.76883,-15.64345){29}
\tkzDefPoint(-45.39905,89.10065){30}
\tkzDefPoint(89.10065,45.39905){31}
\tkzDefPoint(89.10065,-45.39905){32}
\tkzDefPoint(15.64345,-98.76883){33}
\tkzDefPoint(15.64345,98.76883){34}
\tkzDefPoint(-89.10065,45.39905){35}
\tkzDefPoint(-45.39905,-89.10065){36}
\tkzDefPoint(45.39905,89.10065){37}
\tkzDefPoint(45.39905,-89.10065){38}
\tkzDefPoint(-70.71068,-70.71068){39}
\tkzDefPoint(-98.76883,15.64345){40}
\tkzDefPoint(98.76883,15.64345){41}
\tkzDefPoint(-70.71068,70.71068){42}
\tkzDefPoint(-15.64345,98.76883){43}
\tkzDefPoint(-89.10065,-45.39905){44}
\tkzDefPoint(70.71068,-70.71068){45}
\tkzDefPoint(70.71068,70.71068){46}
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (30);
\draw [black] (2) to (21);
\node [draw=none,fill=none,scale=1.20] () at (-32.44678,99.86093) {5};
\draw [black] (2) to (23);
\node [draw=none,fill=none,scale=1.20] () at (-0.00000,105.00000) {6};
\draw [black] (2) to (7);
\draw [black] (3) to (6);
\draw [black] (3) to (24);
\node [draw=none,fill=none,scale=1.20] () at (-61.71745,84.94678) {8};
\draw [black] (4) to (18);
\draw [black] (5) to (26);
\node [draw=none,fill=none,scale=1.20] () at (-99.86093,-32.44678) {2};
\draw [black] (5) to (40);
\draw [black] (5) to (16);
\draw [black] (6) to (25);
\node [draw=none,fill=none,scale=1.20] () at (-84.94678,61.71745) {2};
\draw [black] (6) to (16);
\draw [black] (6) to (35);
\draw [black] (7) to (37);
\draw [black] (7) to (19);
\draw [black] (8) to (22);
\node [draw=none,fill=none,scale=1.20] () at (99.86093,32.44678) {3};
\draw [black] (8) to (15);
\draw [black] (8) to (46);
\draw [black] (9) to (32);
\draw [black] (9) to (13);
\draw [black] (9) to (14);
\draw [black] (10) to (36);
\draw [black] (10) to (17);
\draw [black] (10) to (18);
\draw [black] (11) to (38);
\draw [black] (11) to (20);
\node [draw=none,fill=none,scale=1.20] () at (0.00000,-105.00000) {14};
\draw [black] (11) to (18);
\draw [black] (12) to (39);
\draw [black] (12) to (16);
\draw [black] (12) to (19);
\draw [black] (13) to (39);
\draw [black] (13) to (17);
\draw [black] (14) to (41);
\draw [black] (14) to (27);
\node [draw=none,fill=none,scale=1.20] () at (99.86093,-32.44678) {11};
\draw [black] (15) to (41);
\draw [black] (15) to (19);
\draw [black] (16) to (44);
\draw [black] (17) to (45);
\tkzDefPoint(-20.02985,-97.97349){A}
\tkzDefPoint(-41.38289,-91.03547){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-49.32499,-86.98877){A}
\tkzDefPoint(-67.48897,-73.79186){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-73.79186,-67.48897){A}
\tkzDefPoint(-86.98877,-49.32499){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(-91.03547,-41.38289){A}
\tkzDefPoint(-97.97349,-20.02985){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-99.36789,-11.22596){A}
\tkzDefPoint(-99.36789,11.22596){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-97.97349,20.02985){A}
\tkzDefPoint(-91.03547,41.38289){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-86.98877,49.32499){A}
\tkzDefPoint(-73.79186,67.48897){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, cyan](C,B)(A)
\tkzDefPoint(-67.48897,73.79186){A}
\tkzDefPoint(-49.32499,86.98877){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, lime](C,B)(A)
\tkzDefPoint(-41.38289,91.03547){A}
\tkzDefPoint(-20.02985,97.97349){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-11.22596,99.36789){A}
\tkzDefPoint(11.22596,99.36789){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, cyan](C,B)(A)
\tkzDefPoint(20.02985,97.97349){A}
\tkzDefPoint(41.38289,91.03547){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(49.32499,86.98877){A}
\tkzDefPoint(67.48897,73.79186){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(73.79186,67.48897){A}
\tkzDefPoint(86.98877,49.32499){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(91.03547,41.38289){A}
\tkzDefPoint(97.97349,20.02985){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, lime](C,B)(A)
\tkzDefPoint(99.36789,11.22596){A}
\tkzDefPoint(99.36789,-11.22596){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(97.97349,-20.02985){A}
\tkzDefPoint(91.03547,-41.38289){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(86.98877,-49.32499){A}
\tkzDefPoint(73.79186,-67.48897){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(67.48897,-73.79186){A}
\tkzDefPoint(49.32499,-86.98877){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(41.38289,-91.03547){A}
\tkzDefPoint(20.02985,-97.97349){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(11.22596,-99.36789){A}
\tkzDefPoint(-11.22596,-99.36789){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\node [circle,black,draw,fill=white,scale=0.94] (4) at (-15.64345,-98.76883) {4};
\node [circle,black,draw,fill=white,scale=0.94] (28) at (98.76883,-15.64345) {4};
\node [circle,black,draw,fill=white,scale=0.94] (29) at (-98.76883,-15.64345) {4};
\node [circle,black,draw,fill=white,scale=0.94] (30) at (-45.39905,89.10065) {4};
\node [circle,black,draw,fill=white,scale=0.94] (31) at (89.10065,45.39905) {4};
\node [circle,black,draw,fill=white,scale=0.94] (32) at (89.10065,-45.39905) {4};
\node [circle,black,draw,fill=white,scale=0.94] (33) at (15.64345,-98.76883) {4};
\node [circle,black,draw,fill=white,scale=0.94] (34) at (15.64345,98.76883) {4};
\node [circle,black,draw,fill=white,scale=0.94] (35) at (-89.10065,45.39905) {4};
\node [circle,black,draw,fill=white,scale=0.94] (36) at (-45.39905,-89.10065) {4};
\node [circle,black,draw,fill=white,scale=0.94] (37) at (45.39905,89.10065) {4};
\node [circle,black,draw,fill=white,scale=0.94] (38) at (45.39905,-89.10065) {4};
\node [circle,black,draw,fill=white,scale=0.94] (39) at (-70.71068,-70.71068) {4};
\node [circle,black,draw,fill=white,scale=0.94] (40) at (-98.76883,15.64345) {4};
\node [circle,black,draw,fill=white,scale=0.94] (41) at (98.76883,15.64345) {4};
\node [circle,black,draw,fill=white,scale=0.94] (42) at (-70.71068,70.71068) {4};
\node [circle,black,draw,fill=white,scale=0.94] (43) at (-15.64345,98.76883) {4};
\node [circle,black,draw,fill=white,scale=0.94] (44) at (-89.10065,-45.39905) {4};
\node [circle,black,draw,fill=white,scale=0.94] (45) at (70.71068,-70.71068) {4};
\node [circle,black,draw,fill=white,scale=0.94] (46) at (70.71068,70.71068) {4};
\end{tikzpicture}



==> c2_minf_7.tikz <==
 \begin{tikzpicture}[scale=0.07]
\node [circle,black,draw,scale=1.70] (1) at (-70.71068,-70.71068) {1};
\node [circle,black,draw,scale=1.70] (2) at (70.71068,70.71068) {2};
\node [circle,black,draw,scale=1.70] (3) at (-23.57023,23.57023) {3};
\node [circle,black,draw,scale=1.70] (4) at (-70.71068,70.71068) {4};
\node [circle,black,draw,scale=1.70] (5) at (23.57023,-23.57023) {5};
\node [circle,black,draw,scale=1.70] (6) at (70.71068,-70.71068) {6};
\draw [black] (1) to (3);
\draw [black] (1) to (2);
\draw [black] (1) to (5);
\draw [black] (1) to (6);
\draw [black] (1) to (4);
\draw [black] (2) to (3);
\draw [black] (2) to (4);
\draw [black] (2) to (6);
\draw [black] (2) to (5);
\draw [black] (3) to (4);
\draw [black] (5) to (6);
\end{tikzpicture}



==> c2_minf_7_dual.tikz <==
\begin{tikzpicture}[scale=0.07]
\node [circle,black,draw,scale=2.20] (1) at (-58.77853,-80.90170) {1};
\node [circle,black,draw,scale=2.20] (2) at (-95.10565,30.90170) {2};
\node [circle,black,draw,scale=2.20] (3) at (-30.71669,5.69997) {3};
\node [circle,black,draw,scale=2.20] (4) at (58.77853,-80.90170) {4};
\node [circle,black,draw,scale=2.20] (5) at (-0.00000,100.00000) {5};
\node [circle,black,draw,scale=2.20] (6) at (30.71669,5.69997) {6};
\node [circle,black,draw,scale=2.20] (7) at (95.10565,30.90170) {7};
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (4);
\draw [black] (2) to (5);
\draw [black] (2) to (3);
\draw [black] (3) to (5);
\draw [black] (4) to (6);
\draw [black] (4) to (7);
\draw [black] (5) to (7);
\draw [black] (5) to (6);
\draw [black] (6) to (7);
\end{tikzpicture}



==> k10_gen6.tikz <==
\begin{tikzpicture}[scale=0.06]
\def\vertexscale{1.05}
\def\labelscale{1.10}
\node [circle,black,draw,scale=\vertexscale] (1) at (-0.00000,0.00000) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-53.96478,0.23324) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (26.78040,-46.85149) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (27.18438,46.61825) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-40.47486,-33.66430) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (49.39157,-18.22011) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-8.91671,51.88441) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (49.82306,18.38533) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-40.83369,33.95538) {9};
\node [circle,black,draw,scale=\vertexscale] (10) at (-8.98937,-52.34070) {10};
\tkzDefPoint(-65.93458,75.18398){11}
\tkzDefPoint(-13.05262,-99.14449){12}
\tkzDefPoint(-70.71068,70.71068){13}
\tkzDefPoint(-75.18398,65.93458){14}
\tkzDefPoint(-94.69301,32.14395){15}
\tkzDefPoint(-96.59258,25.88190){16}
\tkzDefPoint(-98.07853,19.50903){17}
\tkzDefPoint(19.50903,-98.07853){18}
\tkzDefPoint(25.88190,-96.59258){19}
\tkzDefPoint(32.14395,-94.69301){20}
\tkzDefPoint(65.93458,-75.18398){21}
\tkzDefPoint(70.71068,-70.71068){22}
\tkzDefPoint(75.18398,-65.93458){23}
\tkzDefPoint(-94.69301,-32.14395){24}
\tkzDefPoint(-96.59258,-25.88190){25}
\tkzDefPoint(-98.07853,-19.50903){26}
\tkzDefPoint(-65.93458,-75.18398){27}
\tkzDefPoint(-70.71068,-70.71068){28}
\tkzDefPoint(-75.18398,-65.93458){29}
\tkzDefPoint(89.68727,-44.22887){30}
\tkzDefPoint(86.60254,-50.00000){31}
\tkzDefPoint(83.14696,-55.55702){32}
\tkzDefPoint(-89.68727,-44.22887){33}
\tkzDefPoint(-86.60254,-50.00000){34}
\tkzDefPoint(-83.14696,-55.55702){35}
\tkzDefPoint(-99.78589,6.54031){36}
\tkzDefPoint(-100.00000,-0.00000){37}
\tkzDefPoint(-99.78589,-6.54031){38}
\tkzDefPoint(-7.84591,-99.69173){39}
\tkzDefPoint(-2.61769,-99.96573){40}
\tkzDefPoint(2.61769,-99.96573){41}
\tkzDefPoint(7.84591,-99.69173){42}
\tkzDefPoint(-43.05111,-90.25853){43}
\tkzDefPoint(-47.71588,-87.88171){44}
\tkzDefPoint(-52.24986,-85.26402){45}
\tkzDefPoint(-56.64062,-82.41262){46}
\tkzDefPoint(-82.41262,56.64062){47}
\tkzDefPoint(-85.26402,52.24986){48}
\tkzDefPoint(-87.88171,47.71588){49}
\tkzDefPoint(-90.25853,43.05111){50}
\tkzDefPoint(65.93458,75.18398){51}
\tkzDefPoint(70.71068,70.71068){52}
\tkzDefPoint(75.18398,65.93458){53}
\tkzDefPoint(99.69173,7.84591){54}
\tkzDefPoint(99.96573,2.61769){55}
\tkzDefPoint(99.96573,-2.61769){56}
\tkzDefPoint(99.69173,-7.84591){57}
\tkzDefPoint(-19.50903,-98.07853){58}
\tkzDefPoint(-25.88190,-96.59258){59}
\tkzDefPoint(-32.14395,-94.69301){60}
\tkzDefPoint(-6.54031,99.78589){61}
\tkzDefPoint(-0.00000,100.00000){62}
\tkzDefPoint(6.54031,99.78589){63}
\tkzDefPoint(98.07853,-19.50903){64}
\tkzDefPoint(96.59258,-25.88190){65}
\tkzDefPoint(94.69301,-32.14395){66}
\tkzDefPoint(55.55702,-83.14696){67}
\tkzDefPoint(50.00000,-86.60254){68}
\tkzDefPoint(44.22887,-89.68727){69}
\tkzDefPoint(19.50903,98.07853){70}
\tkzDefPoint(25.88190,96.59258){71}
\tkzDefPoint(32.14395,94.69301){72}
\tkzDefPoint(82.41262,56.64062){73}
\tkzDefPoint(85.26402,52.24986){74}
\tkzDefPoint(87.88171,47.71588){75}
\tkzDefPoint(90.25853,43.05111){76}
\tkzDefPoint(-56.64062,82.41262){77}
\tkzDefPoint(-52.24986,85.26402){78}
\tkzDefPoint(-47.71588,87.88171){79}
\tkzDefPoint(-43.05111,90.25853){80}
\tkzDefPoint(94.69301,32.14395){81}
\tkzDefPoint(96.59258,25.88190){82}
\tkzDefPoint(98.07853,19.50903){83}
\tkzDefPoint(-32.14395,94.69301){84}
\tkzDefPoint(-25.88190,96.59258){85}
\tkzDefPoint(-19.50903,98.07853){86}
\tkzDefPoint(44.22887,89.68727){87}
\tkzDefPoint(50.00000,86.60254){88}
\tkzDefPoint(55.55702,83.14696){89}
\tkzDefPoint(-60.87614,79.33533){90}
\tkzDefPoint(60.87614,79.33533){91}
\tkzDefPoint(92.38795,-38.26834){92}
\tkzDefPoint(-92.38795,-38.26834){93}
\tkzDefPoint(60.87614,-79.33533){94}
\tkzDefPoint(-38.26834,92.38795){95}
\tkzDefPoint(13.05262,-99.14449){96}
\tkzDefPoint(92.38795,38.26834){97}
\tkzDefPoint(-38.26834,-92.38795){98}
\tkzDefPoint(-99.14449,13.05262){99}
\tkzDefPoint(-13.05262,99.14449){100}
\tkzDefPoint(79.33533,-60.87614){101}
\tkzDefPoint(38.26834,92.38795){102}
\tkzDefPoint(-60.87614,-79.33533){103}
\tkzDefPoint(79.33533,60.87614){104}
\tkzDefPoint(-79.33533,60.87614){105}
\tkzDefPoint(99.14449,13.05262){106}
\tkzDefPoint(38.26834,-92.38795){107}
\tkzDefPoint(-79.33533,-60.87614){108}
\tkzDefPoint(13.05262,99.14449){109}
\tkzDefPoint(-99.14449,-13.05262){110}
\tkzDefPoint(99.14449,-13.05262){111}
\tkzDefPoint(-92.38795,38.26834){112}
\draw [black] (1) to (2);
\draw [black] (1) to (9);
\draw [black] (1) to (7);
\draw [black] (1) to (4);
\draw [black] (1) to (8);
\draw [black] (1) to (6);
\draw [black] (1) to (3);
\draw [black] (1) to (10);
\draw [black] (1) to (5);
\draw [black] (2) to (5);
\draw [black] (2) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (-99.42766,-33.75114) {4};
\draw [black] (2) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (-101.42221,-27.17600) {6};
\draw [black] (2) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,-0.00000) {7};
\draw [black] (2) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.77519,6.86733) {3};
\draw [black] (2) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (-102.98245,20.48448) {8};
\draw [black] (2) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (-101.42221,27.17600) {10};
\draw [black] (2) to (9);
\draw [black] (3) to (6);
\draw [black] (3) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (78.94318,-69.23131) {2};
\draw [black] (3) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,-74.24621) {7};
\draw [black] (3) to (68);
\node [draw=none,fill=none,scale=\labelscale] () at (52.50000,-90.93267) {5};
\draw [black] (3) to (69);
\node [draw=none,fill=none,scale=\labelscale] () at (46.44031,-94.17164) {4};
\draw [black] (3) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (33.75114,-99.42766) {9};
\draw [black] (3) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (27.17600,-101.42221) {8};
\draw [black] (3) to (10);
\draw [black] (4) to (7);
\draw [black] (4) to (70);
\node [draw=none,fill=none,scale=\labelscale] () at (20.48448,102.98245) {3};
\draw [black] (4) to (71);
\node [draw=none,fill=none,scale=\labelscale] () at (27.17600,101.42221) {5};
\draw [black] (4) to (88);
\node [draw=none,fill=none,scale=\labelscale] () at (52.50000,90.93267) {6};
\draw [black] (4) to (89);
\node [draw=none,fill=none,scale=\labelscale] () at (58.33487,87.30431) {2};
\draw [black] (4) to (51);
\node [draw=none,fill=none,scale=\labelscale] () at (69.23131,78.94318) {10};
\draw [black] (4) to (52);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {9};
\draw [black] (4) to (8);
\draw [black] (5) to (10);
\draw [black] (5) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (-54.86235,-89.52722) {8};
\draw [black] (5) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (-59.47265,-86.53325) {9};
\draw [black] (5) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (-69.23131,-78.94318) {6};
\draw [black] (5) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {4};
\draw [black] (5) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (-90.93267,-52.50000) {3};
\draw [black] (5) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (-94.17164,-46.44031) {7};
\draw [black] (6) to (8);
\draw [black] (6) to (56);
\node [draw=none,fill=none,scale=\labelscale] () at (104.96402,-2.74858) {9};
\draw [black] (6) to (57);
\node [draw=none,fill=none,scale=\labelscale] () at (104.67632,-8.23821) {10};
\draw [black] (6) to (64);
\node [draw=none,fill=none,scale=\labelscale] () at (102.98245,-20.48448) {7};
\draw [black] (6) to (65);
\node [draw=none,fill=none,scale=\labelscale] () at (101.42221,-27.17600) {2};
\draw [black] (6) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (90.93267,-52.50000) {4};
\draw [black] (6) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (87.30431,-58.33487) {5};
\draw [black] (7) to (9);
\draw [black] (7) to (79);
\node [draw=none,fill=none,scale=\labelscale] () at (-50.10167,92.27580) {10};
\draw [black] (7) to (80);
\node [draw=none,fill=none,scale=\labelscale] () at (-45.20367,94.77145) {8};
\draw [black] (7) to (84);
\node [draw=none,fill=none,scale=\labelscale] () at (-33.75114,99.42766) {5};
\draw [black] (7) to (85);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,101.42221) {3};
\draw [black] (7) to (62);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {2};
\draw [black] (7) to (63);
\node [draw=none,fill=none,scale=\labelscale] () at (6.86733,104.77519) {6};
\draw [black] (8) to (74);
\node [draw=none,fill=none,scale=\labelscale] () at (89.52722,54.86235) {5};
\draw [black] (8) to (75);
\node [draw=none,fill=none,scale=\labelscale] () at (92.27580,50.10167) {10};
\draw [black] (8) to (76);
\node [draw=none,fill=none,scale=\labelscale] () at (94.77145,45.20367) {2};
\draw [black] (8) to (81);
\node [draw=none,fill=none,scale=\labelscale] () at (99.42766,33.75114) {7};
\draw [black] (8) to (82);
\node [draw=none,fill=none,scale=\labelscale] () at (101.42221,27.17600) {3};
\draw [black] (8) to (55);
\node [draw=none,fill=none,scale=\labelscale] () at (104.96402,2.74858) {9};
\draw [black] (9) to (49);
\node [draw=none,fill=none,scale=\labelscale] () at (-92.27580,50.10167) {6};
\draw [black] (9) to (48);
\node [draw=none,fill=none,scale=\labelscale] () at (-89.52722,54.86235) {8};
\draw [black] (9) to (47);
\node [draw=none,fill=none,scale=\labelscale] () at (-86.53325,59.47265) {3};
\draw [black] (9) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (-78.94318,69.23131) {5};
\draw [black] (9) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,74.24621) {4};
\draw [black] (9) to (78);
\node [draw=none,fill=none,scale=\labelscale] () at (-54.86235,89.52722) {10};
\draw [black] (10) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (2.74858,-104.96402) {7};
\draw [black] (10) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (-2.74858,-104.96402) {9};
\draw [black] (10) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (-8.23821,-104.67632) {4};
\draw [black] (10) to (58);
\node [draw=none,fill=none,scale=\labelscale] () at (-20.48448,-102.98245) {6};
\draw [black] (10) to (59);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,-101.42221) {2};
\draw [black] (10) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (-50.10167,-92.27580) {8};
\tkzDefPoint(-65.93458,75.18398){A}
\tkzDefPoint(-57.61035,74.07040){B}
\tkzDefPoint(-56.64062,82.41262){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-94.69301,32.14395){A}
\tkzDefPoint(-86.92722,35.34168){B}
\tkzDefPoint(-90.25853,43.05111){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(19.50903,-98.07853){A}
\tkzDefPoint(12.85682,-92.95202){B}
\tkzDefPoint(7.84591,-99.69173){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(65.93458,-75.18398){A}
\tkzDefPoint(57.10105,-74.41554){B}
\tkzDefPoint(55.55702,-83.14696){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-98.07853,-19.50903){A}
\tkzDefPoint(-92.99628,-12.24319){B}
\tkzDefPoint(-99.78589,-6.54031){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-75.18398,-65.93458){A}
\tkzDefPoint(-74.41554,-57.10105){B}
\tkzDefPoint(-83.14696,-55.55702){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(89.68727,-44.22887){A}
\tkzDefPoint(86.65873,-35.89522){B}
\tkzDefPoint(94.69301,-32.14395){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-43.05111,-90.25853){A}
\tkzDefPoint(-35.34168,-86.92722){B}
\tkzDefPoint(-32.14395,-94.69301){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(75.18398,65.93458){A}
\tkzDefPoint(74.07040,57.61035){B}
\tkzDefPoint(82.41262,56.64062){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(99.69173,7.84591){A}
\tkzDefPoint(92.95202,12.85682){B}
\tkzDefPoint(98.07853,19.50903){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(-6.54031,99.78589){A}
\tkzDefPoint(-12.24319,92.99628){B}
\tkzDefPoint(-19.50903,98.07853){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,C)(A)
\tkzDefPoint(32.14395,94.69301){A}
\tkzDefPoint(35.89522,86.65873){B}
\tkzDefPoint(44.22887,89.68727){C}
\tkzCircumCenter(A,B,C)\tkzGetPoint{D}
\tkzDrawArc[black](D,A)(C)
\tkzDefPoint(-60.04212,79.96839){A}
\tkzDefPoint(-39.23360,91.98220){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-57.50000,99.59292) {J};
\tkzDefPoint(-37.29889,92.78358){A}
\tkzDefPoint(-14.09000,99.00238){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-29.76419,111.08147) {D};
\tkzDefPoint(-12.01380,99.27572){A}
\tkzDefPoint(12.01380,99.27572){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-0.00000,115.00000) {I};
\tkzDefPoint(14.09000,99.00238){A}
\tkzDefPoint(37.29889,92.78358){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (29.76419,111.08147) {F};
\tkzDefPoint(39.23360,91.98220){A}
\tkzDefPoint(60.04212,79.96839){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (57.50000,99.59292) {G};
\tkzDefPoint(61.70349,78.69358){A}
\tkzDefPoint(78.69358,61.70349){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (81.31728,81.31728) {A};
\tkzDefPoint(79.96839,60.04212){A}
\tkzDefPoint(91.98220,39.23360){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (99.59292,57.50000) {K};
\tkzDefPoint(92.78358,37.29889){A}
\tkzDefPoint(99.00238,14.09000){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (111.08147,29.76419) {C};
\tkzDefPoint(99.27572,12.01380){A}
\tkzDefPoint(99.27572,-12.01380){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (115.00000,0.00000) {L};
\tkzDefPoint(99.00238,-14.09000){A}
\tkzDefPoint(92.78358,-37.29889){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (111.08147,-29.76419) {E};
\tkzDefPoint(91.98220,-39.23360){A}
\tkzDefPoint(79.96839,-60.04212){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (99.59292,-57.50000) {G};
\tkzDefPoint(78.69358,-61.70349){A}
\tkzDefPoint(61.70349,-78.69358){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (81.31728,-81.31728) {D};
\tkzDefPoint(60.04212,-79.96839){A}
\tkzDefPoint(39.23360,-91.98220){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (57.50000,-99.59292) {H};
\tkzDefPoint(37.29889,-92.78358){A}
\tkzDefPoint(14.09000,-99.00238){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (29.76419,-111.08147) {C};
\tkzDefPoint(12.01380,-99.27572){A}
\tkzDefPoint(-12.01380,-99.27572){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (0.00000,-115.00000) {J};
\tkzDefPoint(-14.09000,-99.00238){A}
\tkzDefPoint(-37.29889,-92.78358){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-29.76419,-111.08147) {B};
\tkzDefPoint(-39.23360,-91.98220){A}
\tkzDefPoint(-60.04212,-79.96839){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-57.50000,-99.59292) {K};
\tkzDefPoint(-61.70349,-78.69358){A}
\tkzDefPoint(-78.69358,-61.70349){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-81.31728,-81.31728) {F};
\tkzDefPoint(-79.96839,-60.04212){A}
\tkzDefPoint(-91.98220,-39.23360){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-99.59292,-57.50000) {H};
\tkzDefPoint(-92.78358,-37.29889){A}
\tkzDefPoint(-99.00238,-14.09000){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-111.08147,-29.76419) {E};
\tkzDefPoint(-99.27572,-12.01380){A}
\tkzDefPoint(-99.27572,12.01380){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-115.00000,-0.00000) {I};
\tkzDefPoint(-99.00238,14.09000){A}
\tkzDefPoint(-92.78358,37.29889){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-111.08147,29.76419) {B};
\tkzDefPoint(-91.98220,39.23360){A}
\tkzDefPoint(-79.96839,60.04212){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-99.59292,57.50000) {L};
\tkzDefPoint(-78.69358,61.70349){A}
\tkzDefPoint(-61.70349,78.69358){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-81.31728,81.31728) {A};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (12) at (-13.05262,-99.14449) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (90) at (-60.87614,79.33533) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (91) at (60.87614,79.33533) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (92) at (92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (93) at (-92.38795,-38.26834) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (94) at (60.87614,-79.33533) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (95) at (-38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (96) at (13.05262,-99.14449) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (97) at (92.38795,38.26834) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (98) at (-38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (99) at (-99.14449,13.05262) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (100) at (-13.05262,99.14449) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (101) at (79.33533,-60.87614) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (102) at (38.26834,92.38795) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (103) at (-60.87614,-79.33533) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (104) at (79.33533,60.87614) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (105) at (-79.33533,60.87614) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (106) at (99.14449,13.05262) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (107) at (38.26834,-92.38795) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (108) at (-79.33533,-60.87614) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (109) at (13.05262,99.14449) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (110) at (-99.14449,-13.05262) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (111) at (99.14449,-13.05262) {};
\node [black,circle,draw,fill=white,scale=0.26,line width=1mm] (112) at (-92.38795,38.26834) {};
\end{tikzpicture}



==> k10_gen6_dual.tikz <==
\begin{tikzpicture}[scale=0.06]
\def\vertexscale{0.91}
\def\labelscale{1.12}
\node [circle,black,draw,scale=\vertexscale] (1) at (35.89899,35.12576) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (21.66357,41.77880) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (-76.32431,47.06260) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (44.80873,21.70699) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (-2.05113,40.22011) {5};
\tkzDefPoint(-13.05262,-99.14449){6}
\node [circle,black,draw,scale=\vertexscale] (7) at (4.78419,78.85884) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-60.96020,55.77957) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-24.76351,-72.29385) {9};
\node [circle,black,draw,scale=\vertexscale] (10) at (40.37167,-1.27777) {10};
\node [circle,black,draw,scale=\vertexscale] (11) at (-26.76735,28.79413) {11};
\node [circle,black,draw,scale=\vertexscale] (12) at (10.51313,63.53650) {12};
\node [circle,black,draw,scale=\vertexscale] (13) at (70.65225,-35.72087) {13};
\node [circle,black,draw,scale=\vertexscale] (14) at (-37.52365,49.58516) {14};
\node [circle,black,draw,scale=\vertexscale] (15) at (84.21764,-26.92906) {15};
\node [circle,black,draw,scale=\vertexscale] (16) at (-43.50998,6.62891) {16};
\node [circle,black,draw,scale=\vertexscale] (17) at (43.33333,-47.99309) {17};
\node [circle,black,draw,scale=\vertexscale] (18) at (-25.07130,-40.33090) {18};
\node [circle,black,draw,scale=\vertexscale] (19) at (-64.59277,33.32661) {19};
\node [circle,black,draw,scale=\vertexscale] (20) at (59.00815,-23.17604) {20};
\node [circle,black,draw,scale=\vertexscale] (21) at (24.46388,-79.05800) {21};
\node [circle,black,draw,scale=\vertexscale] (22) at (-2.44372,-54.06811) {22};
\node [circle,black,draw,scale=\vertexscale] (23) at (20.90504,-60.39265) {23};
\node [circle,black,draw,scale=\vertexscale] (24) at (-36.20533,-10.60971) {24};
\node [circle,black,draw,scale=\vertexscale] (25) at (-1.53593,-15.68527) {25};
\tkzDefPoint(0.00000,-100.00000){26}
\tkzDefPoint(70.71068,70.71068){27}
\tkzDefPoint(-0.00000,100.00000){28}
\tkzDefPoint(50.00000,86.60254){29}
\tkzDefPoint(-25.88190,96.59258){30}
\tkzDefPoint(86.60254,50.00000){31}
\tkzDefPoint(-50.00000,86.60254){32}
\tkzDefPoint(-50.00000,-86.60254){33}
\tkzDefPoint(-96.59258,25.88190){34}
\tkzDefPoint(-86.60254,-50.00000){35}
\tkzDefPoint(-86.60254,50.00000){36}
\tkzDefPoint(-25.88190,-96.59258){37}
\tkzDefPoint(-96.59258,-25.88190){38}
\tkzDefPoint(86.60254,-50.00000){39}
\tkzDefPoint(92.38795,-38.26834){40}
\tkzDefPoint(13.05262,99.14449){41}
\tkzDefPoint(-92.38795,38.26834){42}
\tkzDefPoint(60.87614,79.33533){43}
\tkzDefPoint(-79.33533,-60.87614){44}
\tkzDefPoint(79.33533,-60.87614){45}
\tkzDefPoint(13.05262,-99.14449){46}
\tkzDefPoint(92.38795,38.26834){47}
\tkzDefPoint(-38.26834,-92.38795){48}
\tkzDefPoint(-38.26834,92.38795){49}
\tkzDefPoint(-92.38795,-38.26834){50}
\tkzDefPoint(38.26834,92.38795){51}
\tkzDefPoint(99.14449,-13.05262){52}
\tkzDefPoint(-99.14449,-13.05262){53}
\tkzDefPoint(-60.87614,79.33533){54}
\tkzDefPoint(60.87614,-79.33533){55}
\tkzDefPoint(-60.87614,-79.33533){56}
\tkzDefPoint(79.33533,60.87614){57}
\tkzDefPoint(-99.14449,13.05262){58}
\tkzDefPoint(99.14449,13.05262){59}
\tkzDefPoint(38.26834,-92.38795){60}
\tkzDefPoint(-79.33533,60.87614){61}
\tkzDefPoint(-13.05262,99.14449){62}
\draw [black] (1) to (2);
\draw [black] (1) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {3};
\draw [black] (1) to (4);
\draw [black] (2) to (5);
\draw [black] (2) to (43);
\draw [black] (3) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (-101.42221,27.17600) {1};
\draw [black] (3) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (-90.93267,52.50000) {7};
\draw [black] (3) to (61);
\draw [black] (3) to (8);
\draw [black] (4) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (90.93267,52.50000) {9};
\draw [black] (4) to (10);
\draw [black] (5) to (11);
\draw [black] (5) to (12);
\draw [black] (6) to (22);
\draw [black] (6) to (23);
\draw [black] (7) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {3};
\draw [black] (7) to (51);
\draw [black] (7) to (12);
\draw [black] (8) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (-52.50000,90.93267) {24};
\draw [black] (8) to (19);
\draw [black] (9) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (-52.50000,-90.93267) {4};
\draw [black] (9) to (22);
\draw [black] (9) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,-101.42221) {14};
\draw [black] (10) to (59);
\draw [black] (10) to (25);
\draw [black] (11) to (16);
\draw [black] (11) to (14);
\draw [black] (12) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (52.50000,90.93267) {18};
\draw [black] (13) to (45);
\draw [black] (13) to (20);
\draw [black] (13) to (15);
\draw [black] (14) to (49);
\draw [black] (14) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (-27.17600,101.42221) {9};
\draw [black] (14) to (19);
\draw [black] (15) to (52);
\draw [black] (15) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (90.93267,-52.50000) {21};
\draw [black] (16) to (53);
\draw [black] (16) to (24);
\draw [black] (17) to (55);
\draw [black] (17) to (23);
\draw [black] (17) to (20);
\draw [black] (18) to (56);
\draw [black] (18) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (-90.93267,-52.50000) {12};
\draw [black] (18) to (25);
\draw [black] (18) to (22);
\draw [black] (19) to (58);
\draw [black] (20) to (59);
\draw [black] (21) to (60);
\draw [black] (21) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {15};
\draw [black] (21) to (23);
\draw [black] (24) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-101.42221,-27.17600) {8};
\draw [black] (24) to (25);
\tkzDefPoint(-16.57635,-98.61655){A}
\tkzDefPoint(-34.95274,-93.69261){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-29.76419,-111.08147) {J};
\tkzDefPoint(-41.53536,-90.96600){A}
\tkzDefPoint(-58.01119,-81.45368){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-57.50000,-99.59292) {K};
\tkzDefPoint(-63.66381,-77.11627){A}
\tkzDefPoint(-77.11627,-63.66381){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-81.31728,-81.31728) {B};
\tkzDefPoint(-81.45368,-58.01119){A}
\tkzDefPoint(-90.96600,-41.53536){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-99.59292,-57.50000) {I};
\tkzDefPoint(-93.69261,-34.95274){A}
\tkzDefPoint(-98.61655,-16.57635){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-111.08147,-29.76419) {L};
\tkzDefPoint(-99.54655,-9.51232){A}
\tkzDefPoint(-99.54655,9.51232){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-115.00000,-0.00000) {D};
\tkzDefPoint(-98.61655,16.57635){A}
\tkzDefPoint(-93.69261,34.95274){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-111.08147,29.76419) {G};
\tkzDefPoint(-90.96600,41.53536){A}
\tkzDefPoint(-81.45368,58.01119){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-99.59292,57.50000) {H};
\tkzDefPoint(-77.11627,63.66381){A}
\tkzDefPoint(-63.66381,77.11627){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-81.31728,81.31728) {E};
\tkzDefPoint(-58.01119,81.45368){A}
\tkzDefPoint(-41.53536,90.96600){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-57.50000,99.59292) {L};
\tkzDefPoint(-34.95274,93.69261){A}
\tkzDefPoint(-16.57635,98.61655){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-29.76419,111.08147) {J};
\tkzDefPoint(-9.51232,99.54655){A}
\tkzDefPoint(9.51232,99.54655){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (-0.00000,115.00000) {H};
\tkzDefPoint(16.57635,98.61655){A}
\tkzDefPoint(34.95274,93.69261){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (29.76419,111.08147) {A};
\tkzDefPoint(41.53536,90.96600){A}
\tkzDefPoint(58.01119,81.45368){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (57.50000,99.59292) {I};
\tkzDefPoint(63.66381,77.11627){A}
\tkzDefPoint(77.11627,63.66381){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (81.31728,81.31728) {G};
\tkzDefPoint(81.45368,58.01119){A}
\tkzDefPoint(90.96600,41.53536){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (99.59292,57.50000) {K};
\tkzDefPoint(93.69261,34.95274){A}
\tkzDefPoint(98.61655,16.57635){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (111.08147,29.76419) {C};
\tkzDefPoint(99.54655,9.51232){A}
\tkzDefPoint(99.54655,-9.51232){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (115.00000,0.00000) {D};
\tkzDefPoint(98.61655,-16.57635){A}
\tkzDefPoint(93.69261,-34.95274){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (111.08147,-29.76419) {A};
\tkzDefPoint(90.96600,-41.53536){A}
\tkzDefPoint(81.45368,-58.01119){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (99.59292,-57.50000) {F};
\tkzDefPoint(77.11627,-63.66381){A}
\tkzDefPoint(63.66381,-77.11627){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (81.31728,-81.31728) {B};
\tkzDefPoint(58.01119,-81.45368){A}
\tkzDefPoint(41.53536,-90.96600){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (57.50000,-99.59292) {E};
\tkzDefPoint(34.95274,-93.69261){A}
\tkzDefPoint(16.57635,-98.61655){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (29.76419,-111.08147) {C};
\tkzDefPoint(9.51232,-99.54655){A}
\tkzDefPoint(-9.51232,-99.54655){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\node [draw=none,fill=none,scale=1.50] () at (0.00000,-115.00000) {F};
\node [circle,black,draw,fill=white,scale=\vertexscale] (6) at (-13.05262,-99.14449) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (40) at (92.38795,-38.26834) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (41) at (13.05262,99.14449) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (42) at (-92.38795,38.26834) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (43) at (60.87614,79.33533) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (44) at (-79.33533,-60.87614) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (45) at (79.33533,-60.87614) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (46) at (13.05262,-99.14449) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (47) at (92.38795,38.26834) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (48) at (-38.26834,-92.38795) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (49) at (-38.26834,92.38795) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (50) at (-92.38795,-38.26834) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (51) at (38.26834,92.38795) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (52) at (99.14449,-13.05262) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (53) at (-99.14449,-13.05262) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (54) at (-60.87614,79.33533) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (55) at (60.87614,-79.33533) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (56) at (-60.87614,-79.33533) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (57) at (79.33533,60.87614) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (58) at (-99.14449,13.05262) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (59) at (99.14449,13.05262) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (60) at (38.26834,-92.38795) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (61) at (-79.33533,60.87614) {6};
\node [circle,black,draw,fill=white,scale=\vertexscale] (62) at (-13.05262,99.14449) {6};
\end{tikzpicture}



==> k9minmaxmatch_gen4.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.25}
\def\labelscale{1.25}
\node [circle,black,draw,scale=\vertexscale] (1) at (-69.74807,-26.03880) {1};
\node [circle,black,draw,scale=\vertexscale] (2) at (-26.03880,69.74807) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (69.74807,26.03880) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (26.03880,-69.74807) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (43.35887,17.96130) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-17.96130,43.35887) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (-43.35887,-17.96130) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (17.96130,-43.35887) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (-0.00000,0.00000) {9};
\tkzDefPoint(-47.13967,-88.19213){10}
\tkzDefPoint(-19.50903,-98.07853){11}
\tkzDefPoint(-38.26834,-92.38795){12}
\tkzDefPoint(-29.02847,-95.69403){13}
\tkzDefPoint(-9.80171,-99.51847){14}
\tkzDefPoint(0.00000,-100.00000){15}
\tkzDefPoint(9.80171,-99.51847){16}
\tkzDefPoint(88.19213,-47.13967){17}
\tkzDefPoint(92.38795,-38.26834){18}
\tkzDefPoint(95.69403,-29.02847){19}
\tkzDefPoint(-63.43933,77.30105){20}
\tkzDefPoint(-70.71068,70.71068){21}
\tkzDefPoint(-77.30105,63.43933){22}
\tkzDefPoint(77.30105,-63.43933){23}
\tkzDefPoint(70.71068,-70.71068){24}
\tkzDefPoint(63.43933,-77.30105){25}
\tkzDefPoint(47.13967,-88.19213){26}
\tkzDefPoint(38.26834,-92.38795){27}
\tkzDefPoint(29.02847,-95.69403){28}
\tkzDefPoint(63.43933,77.30105){29}
\tkzDefPoint(70.71068,70.71068){30}
\tkzDefPoint(77.30105,63.43933){31}
\tkzDefPoint(95.69403,29.02847){32}
\tkzDefPoint(92.38795,38.26834){33}
\tkzDefPoint(88.19213,47.13967){34}
\tkzDefPoint(-47.13967,88.19213){35}
\tkzDefPoint(-38.26834,92.38795){36}
\tkzDefPoint(-29.02847,95.69403){37}
\tkzDefPoint(-63.43933,-77.30105){38}
\tkzDefPoint(-70.71068,-70.71068){39}
\tkzDefPoint(-77.30105,-63.43933){40}
\tkzDefPoint(29.02847,95.69403){41}
\tkzDefPoint(38.26834,92.38795){42}
\tkzDefPoint(47.13967,88.19213){43}
\tkzDefPoint(99.51847,9.80171){44}
\tkzDefPoint(100.00000,0.00000){45}
\tkzDefPoint(99.51847,-9.80171){46}
\tkzDefPoint(-88.19213,-47.13967){47}
\tkzDefPoint(-92.38795,-38.26834){48}
\tkzDefPoint(-95.69403,-29.02847){49}
\tkzDefPoint(-95.69403,29.02847){50}
\tkzDefPoint(-92.38795,38.26834){51}
\tkzDefPoint(-88.19213,47.13967){52}
\tkzDefPoint(-9.80171,99.51847){53}
\tkzDefPoint(-0.00000,100.00000){54}
\tkzDefPoint(9.80171,99.51847){55}
\tkzDefPoint(-99.51847,-9.80171){56}
\tkzDefPoint(-100.00000,-0.00000){57}
\tkzDefPoint(-99.51847,9.80171){58}
\tkzDefPoint(-55.55702,-83.14696){59}
\tkzDefPoint(-55.55702,83.14696){60}
\tkzDefPoint(-98.07853,-19.50903){61}
\tkzDefPoint(98.07853,-19.50903){62}
\tkzDefPoint(83.14696,-55.55702){63}
\tkzDefPoint(-83.14696,-55.55702){64}
\tkzDefPoint(19.50903,-98.07853){65}
\tkzDefPoint(19.50903,98.07853){66}
\tkzDefPoint(55.55702,83.14696){67}
\tkzDefPoint(55.55702,-83.14696){68}
\tkzDefPoint(98.07853,19.50903){69}
\tkzDefPoint(-98.07853,19.50903){70}
\tkzDefPoint(-83.14696,55.55702){71}
\tkzDefPoint(83.14696,55.55702){72}
\tkzDefPoint(-19.50903,98.07853){73}
\draw [black] (1) to (49);
\node [draw=none,fill=none,scale=\labelscale] () at (-100.47874,-30.47989) {5};
\draw [black] (1) to (56);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.49440,-10.29180) {2};
\draw [black] (1) to (57);
\node [draw=none,fill=none,scale=\labelscale] () at (-105.00000,-0.00000) {6};
\draw [black] (1) to (7);
\draw [black] (1) to (40);
\node [draw=none,fill=none,scale=\labelscale] () at (-81.16610,-66.61129) {4};
\draw [black] (1) to (47);
\node [draw=none,fill=none,scale=\labelscale] () at (-92.60173,-49.49666) {8};
\draw [black] (1) to (48);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,-40.18176) {9};
\draw [black] (2) to (37);
\node [draw=none,fill=none,scale=\labelscale] () at (-30.47989,100.47874) {8};
\draw [black] (2) to (53);
\node [draw=none,fill=none,scale=\labelscale] () at (-10.29180,104.49440) {3};
\draw [black] (2) to (54);
\node [draw=none,fill=none,scale=\labelscale] () at (-0.00000,105.00000) {5};
\draw [black] (2) to (6);
\draw [black] (2) to (20);
\node [draw=none,fill=none,scale=\labelscale] () at (-66.61129,81.16610) {1};
\draw [black] (2) to (35);
\node [draw=none,fill=none,scale=\labelscale] () at (-49.49666,92.60173) {7};
\draw [black] (2) to (36);
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,97.00735) {9};
\draw [black] (3) to (32);
\node [draw=none,fill=none,scale=\labelscale] () at (100.47874,30.47989) {7};
\draw [black] (3) to (44);
\node [draw=none,fill=none,scale=\labelscale] () at (104.49440,10.29180) {4};
\draw [black] (3) to (45);
\node [draw=none,fill=none,scale=\labelscale] () at (105.00000,0.00000) {8};
\draw [black] (3) to (5);
\draw [black] (3) to (31);
\node [draw=none,fill=none,scale=\labelscale] () at (81.16610,66.61129) {2};
\draw [black] (3) to (34);
\node [draw=none,fill=none,scale=\labelscale] () at (92.60173,49.49666) {6};
\draw [black] (3) to (33);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,40.18176) {9};
\draw [black] (4) to (28);
\node [draw=none,fill=none,scale=\labelscale] () at (30.47989,-100.47874) {6};
\draw [black] (4) to (16);
\node [draw=none,fill=none,scale=\labelscale] () at (10.29180,-104.49440) {1};
\draw [black] (4) to (15);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {7};
\draw [black] (4) to (8);
\draw [black] (4) to (25);
\node [draw=none,fill=none,scale=\labelscale] () at (66.61129,-81.16610) {3};
\draw [black] (4) to (26);
\node [draw=none,fill=none,scale=\labelscale] () at (49.49666,-92.60173) {5};
\draw [black] (4) to (27);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,-97.00735) {9};
\draw [black] (5) to (43);
\node [draw=none,fill=none,scale=\labelscale] () at (49.49666,92.60173) {4};
\draw [black] (5) to (29);
\node [draw=none,fill=none,scale=\labelscale] () at (66.61129,81.16610) {6};
\draw [black] (5) to (30);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,74.24621) {2};
\draw [black] (5) to (46);
\node [draw=none,fill=none,scale=\labelscale] () at (104.49440,-10.29180) {8};
\draw [black] (5) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (100.47874,-30.47989) {1};
\draw [black] (5) to (9);
\draw [black] (6) to (52);
\node [draw=none,fill=none,scale=\labelscale] () at (-92.60173,49.49666) {3};
\draw [black] (6) to (22);
\node [draw=none,fill=none,scale=\labelscale] () at (-81.16610,66.61129) {7};
\draw [black] (6) to (21);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,74.24621) {1};
\draw [black] (6) to (55);
\node [draw=none,fill=none,scale=\labelscale] () at (10.29180,104.49440) {5};
\draw [black] (6) to (41);
\node [draw=none,fill=none,scale=\labelscale] () at (30.47989,100.47874) {4};
\draw [black] (6) to (9);
\draw [black] (7) to (10);
\node [draw=none,fill=none,scale=\labelscale] () at (-49.49666,-92.60173) {2};
\draw [black] (7) to (38);
\node [draw=none,fill=none,scale=\labelscale] () at (-66.61129,-81.16610) {8};
\draw [black] (7) to (39);
\node [draw=none,fill=none,scale=\labelscale] () at (-74.24621,-74.24621) {4};
\draw [black] (7) to (58);
\node [draw=none,fill=none,scale=\labelscale] () at (-104.49440,10.29180) {6};
\draw [black] (7) to (50);
\node [draw=none,fill=none,scale=\labelscale] () at (-100.47874,30.47989) {3};
\draw [black] (7) to (9);
\draw [black] (8) to (17);
\node [draw=none,fill=none,scale=\labelscale] () at (92.60173,-49.49666) {1};
\draw [black] (8) to (23);
\node [draw=none,fill=none,scale=\labelscale] () at (81.16610,-66.61129) {5};
\draw [black] (8) to (24);
\node [draw=none,fill=none,scale=\labelscale] () at (74.24621,-74.24621) {3};
\draw [black] (8) to (14);
\node [draw=none,fill=none,scale=\labelscale] () at (-10.29180,-104.49440) {7};
\draw [black] (8) to (13);
\node [draw=none,fill=none,scale=\labelscale] () at (-30.47989,-100.47874) {2};
\draw [black] (8) to (9);
\draw [black] (9) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,-40.18176) {1};
\draw [black] (9) to (12);
\node [draw=none,fill=none,scale=\labelscale] () at (-40.18176,-97.00735) {2};
\draw [black] (9) to (51);
\node [draw=none,fill=none,scale=\labelscale] () at (-97.00735,40.18176) {3};
\draw [black] (9) to (42);
\node [draw=none,fill=none,scale=\labelscale] () at (40.18176,97.00735) {4};
\tkzDefPoint(-57.17815,-82.04060){A}
\tkzDefPoint(-82.04060,-57.17815){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-84.22130,-53.91450){A}
\tkzDefPoint(-97.67676,-21.43015){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-98.44252,-17.58040){A}
\tkzDefPoint(-98.44252,17.58040){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-97.67676,21.43015){A}
\tkzDefPoint(-84.22130,53.91450){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(-82.04060,57.17815){A}
\tkzDefPoint(-57.17815,82.04060){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-53.91450,84.22130){A}
\tkzDefPoint(-21.43015,97.67676){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-17.58040,98.44252){A}
\tkzDefPoint(17.58040,98.44252){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(21.43015,97.67676){A}
\tkzDefPoint(53.91450,84.22130){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(57.17815,82.04060){A}
\tkzDefPoint(82.04060,57.17815){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(84.22130,53.91450){A}
\tkzDefPoint(97.67676,21.43015){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(98.44252,17.58040){A}
\tkzDefPoint(98.44252,-17.58040){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(97.67676,-21.43015){A}
\tkzDefPoint(84.22130,-53.91450){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(82.04060,-57.17815){A}
\tkzDefPoint(57.17815,-82.04060){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(53.91450,-84.22130){A}
\tkzDefPoint(21.43015,-97.67676){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(17.58040,-98.44252){A}
\tkzDefPoint(-17.58040,-98.44252){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-21.43015,-97.67676){A}
\tkzDefPoint(-53.91450,-84.22130){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (11) at (-19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (59) at (-55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (60) at (-55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (61) at (-98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (62) at (98.07853,-19.50903) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (63) at (83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (64) at (-83.14696,-55.55702) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (65) at (19.50903,-98.07853) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (66) at (19.50903,98.07853) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (67) at (55.55702,83.14696) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (68) at (55.55702,-83.14696) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (69) at (98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (70) at (-98.07853,19.50903) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (71) at (-83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (72) at (83.14696,55.55702) {};
\node [black,circle,draw,fill=white,scale=0.49,line width=1mm] (73) at (-19.50903,98.07853) {};
\end{tikzpicture}



==> k9minmaxmatch_gen4_dual.tikz <==
\begin{tikzpicture}[scale=0.065]
\def\vertexscale{1.10}
\def\labelscale{1.30}
\tkzDefPoint(-19.50903,-98.07853){1}
\node [circle,black,draw,scale=\vertexscale] (2) at (-59.76754,29.80231) {2};
\node [circle,black,draw,scale=\vertexscale] (3) at (47.93130,18.18351) {3};
\node [circle,black,draw,scale=\vertexscale] (4) at (-43.26809,41.00102) {4};
\node [circle,black,draw,scale=\vertexscale] (5) at (62.94989,58.18222) {5};
\node [circle,black,draw,scale=\vertexscale] (6) at (-68.75268,-10.71687) {6};
\node [circle,black,draw,scale=\vertexscale] (7) at (31.78681,-18.30642) {7};
\node [circle,black,draw,scale=\vertexscale] (8) at (-68.75540,10.75805) {8};
\node [circle,black,draw,scale=\vertexscale] (9) at (39.29644,51.82029) {9};
\node [circle,black,draw,scale=\vertexscale] (10) at (-43.25201,-40.91710) {10};
\node [circle,black,draw,scale=\vertexscale] (11) at (25.84680,-66.62006) {11};
\node [circle,black,draw,scale=\vertexscale] (12) at (-59.76141,-29.75312) {12};
\node [circle,black,draw,scale=\vertexscale] (13) at (12.62633,29.28264) {13};
\node [circle,black,draw,scale=\vertexscale] (14) at (-23.19104,28.01900) {14};
\node [circle,black,draw,scale=\vertexscale] (15) at (64.82792,38.98912) {15};
\node [circle,black,draw,scale=\vertexscale] (16) at (-23.16981,-27.73544) {16};
\node [circle,black,draw,scale=\vertexscale] (17) at (7.32703,-41.68700) {17};
\tkzDefPoint(0.00000,-100.00000){18}
\tkzDefPoint(92.38795,38.26834){19}
\tkzDefPoint(83.14696,55.55702){20}
\tkzDefPoint(-83.14696,55.55702){21}
\tkzDefPoint(98.07853,-19.50903){22}
\tkzDefPoint(-55.55702,83.14696){23}
\tkzDefPoint(55.55702,83.14696){24}
\tkzDefPoint(-98.07853,-19.50903){25}
\tkzDefPoint(83.14696,-55.55702){26}
\tkzDefPoint(-98.07853,19.50903){27}
\tkzDefPoint(19.50903,98.07853){28}
\tkzDefPoint(-55.55702,-83.14696){29}
\tkzDefPoint(55.55702,-83.14696){30}
\tkzDefPoint(-83.14696,-55.55702){31}
\tkzDefPoint(-19.50903,98.07853){32}
\tkzDefPoint(98.07853,19.50903){33}
\tkzDefPoint(19.50903,-98.07853){34}
\draw [black] (1) to (16);
\draw [black] (1) to (17);
\draw [black] (2) to (21);
\draw [black] (2) to (4);
\draw [black] (2) to (8);
\draw [black] (3) to (22);
\draw [black] (3) to (13);
\draw [black] (3) to (9);
\draw [black] (4) to (23);
\draw [black] (4) to (14);
\draw [black] (5) to (24);
\draw [black] (5) to (19);
\node [draw=none,fill=none,scale=\labelscale] () at (97.00735,40.18176) {11};
\draw [black] (5) to (15);
\draw [black] (6) to (25);
\draw [black] (6) to (8);
\draw [black] (6) to (12);
\draw [black] (7) to (26);
\draw [black] (7) to (17);
\draw [black] (7) to (13);
\draw [black] (8) to (27);
\draw [black] (9) to (28);
\draw [black] (9) to (15);
\draw [black] (10) to (29);
\draw [black] (10) to (12);
\draw [black] (10) to (16);
\draw [black] (11) to (30);
\draw [black] (11) to (18);
\node [draw=none,fill=none,scale=\labelscale] () at (0.00000,-105.00000) {5};
\draw [black] (11) to (17);
\draw [black] (12) to (31);
\draw [black] (13) to (32);
\draw [black] (14) to (32);
\draw [black] (14) to (16);
\draw [black] (15) to (33);
\tkzDefPoint(-24.38653,-96.98091){A}
\tkzDefPoint(-51.33198,-85.81974){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(-59.64321,-80.26636){A}
\tkzDefPoint(-80.26636,-59.64321){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(-85.81974,-51.33198){A}
\tkzDefPoint(-96.98091,-24.38653){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(-98.93100,-14.58277){A}
\tkzDefPoint(-98.93100,14.58277){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(-96.98091,24.38653){A}
\tkzDefPoint(-85.81974,51.33198){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-80.26636,59.64321){A}
\tkzDefPoint(-59.64321,80.26636){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-51.33198,85.81974){A}
\tkzDefPoint(-24.38653,96.98091){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(-14.58277,98.93100){A}
\tkzDefPoint(14.58277,98.93100){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, gray](C,B)(A)
\tkzDefPoint(24.38653,96.98091){A}
\tkzDefPoint(51.33198,85.81974){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, orange](C,B)(A)
\tkzDefPoint(59.64321,80.26636){A}
\tkzDefPoint(80.26636,59.64321){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(85.81974,51.33198){A}
\tkzDefPoint(96.98091,24.38653){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, yellow](C,B)(A)
\tkzDefPoint(98.93100,14.58277){A}
\tkzDefPoint(98.93100,-14.58277){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, green](C,B)(A)
\tkzDefPoint(96.98091,-24.38653){A}
\tkzDefPoint(85.81974,-51.33198){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(80.26636,-59.64321){A}
\tkzDefPoint(59.64321,-80.26636){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, olive](C,B)(A)
\tkzDefPoint(51.33198,-85.81974){A}
\tkzDefPoint(24.38653,-96.98091){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, pink](C,B)(A)
\tkzDefPoint(14.58277,-98.93100){A}
\tkzDefPoint(-14.58277,-98.93100){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, yellow](C,B)(A)
\node [circle,black,draw,fill=white,scale=\vertexscale] (1) at (-19.50903,-98.07853) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (20) at (83.14696,55.55702) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (21) at (-83.14696,55.55702) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (22) at (98.07853,-19.50903) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (23) at (-55.55702,83.14696) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (24) at (55.55702,83.14696) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (25) at (-98.07853,-19.50903) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (26) at (83.14696,-55.55702) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (27) at (-98.07853,19.50903) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (28) at (19.50903,98.07853) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (29) at (-55.55702,-83.14696) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (30) at (55.55702,-83.14696) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (31) at (-83.14696,-55.55702) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (32) at (-19.50903,98.07853) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (33) at (98.07853,19.50903) {1};
\node [circle,black,draw,fill=white,scale=\vertexscale] (34) at (19.50903,-98.07853) {1};
\end{tikzpicture}



==> v8e20.tikz <==

\begin{tikzpicture}[scale=0.065]
\node [circle,black,draw,scale=1.40] (1) at (25.03581,37.57013) {1};
\node [circle,black,draw,scale=1.40] (2) at (-35.47443,-20.50699) {2};
\node [circle,black,draw,scale=1.40] (3) at (11.22351,-9.66530) {3};
\node [circle,black,draw,scale=1.40] (4) at (53.85929,-6.46749) {4};
\node [circle,black,draw,scale=1.40] (5) at (5.36809,-53.29914) {5};
\node [circle,black,draw,scale=1.40] (6) at (-12.19856,46.01569) {6};
\node [circle,black,draw,scale=1.40] (7) at (-57.28030,10.01382) {7};
\node [circle,black,draw,scale=1.40] (8) at (-49.13282,49.78166) {8};
\tkzDefPoint(-92.38795,38.26834){9}
\tkzDefPoint(-70.71068,-70.71068){10}
\tkzDefPoint(-100.00000,-0.00000){11}
\tkzDefPoint(-92.38795,-38.26834){12}
\tkzDefPoint(-38.26834,-92.38795){13}
\tkzDefPoint(0.00000,-100.00000){14}
\tkzDefPoint(38.26834,-92.38795){15}
\tkzDefPoint(92.38795,38.26834){16}
\tkzDefPoint(100.00000,0.00000){17}
\tkzDefPoint(92.38795,-38.26834){18}
\tkzDefPoint(-38.26834,92.38795){19}
\tkzDefPoint(-0.00000,100.00000){20}
\tkzDefPoint(38.26834,92.38795){21}
\tkzDefPoint(-70.71068,70.71068){22}
\tkzDefPoint(70.71068,70.71068){23}
\tkzDefPoint(70.71068,-70.71068){24}
\draw [black] (1) to (3);
\draw [black] (1) to (2);
\draw [black] (1) to (6);
\draw [black] (1) to (21);
\node [draw=none,fill=none,scale=1.40] () at (40.18176,97.00735) {5};
\draw [black] (1) to (4);
\draw [black] (2) to (3);
\draw [black] (2) to (5);
\draw [black] (2) to (12);
\node [draw=none,fill=none,scale=1.40] () at (-97.00735,-40.18176) {4};
\draw [black] (2) to (7);
\draw [black] (2) to (6);
\draw [black] (3) to (4);
\draw [black] (3) to (5);
\draw [black] (4) to (16);
\node [draw=none,fill=none,scale=1.40] () at (97.00735,40.18176) {8};
\draw [black] (4) to (17);
\node [draw=none,fill=none,scale=1.40] () at (105.00000,0.00000) {7};
\draw [black] (4) to (18);
\node [draw=none,fill=none,scale=1.40] () at (97.00735,-40.18176) {2};
\draw [black] (4) to (5);
\draw [black] (5) to (15);
\node [draw=none,fill=none,scale=1.40] () at (40.18176,-97.00735) {1};
\draw [black] (5) to (14);
\node [draw=none,fill=none,scale=1.40] () at (0.00000,-105.00000) {6};
\draw [black] (5) to (13);
\node [draw=none,fill=none,scale=1.40] () at (-40.18176,-97.00735) {8};
\draw [black] (6) to (7);
\draw [black] (6) to (8);
\draw [black] (6) to (20);
\node [draw=none,fill=none,scale=1.40] () at (-0.00000,105.00000) {5};
\draw [black] (7) to (11);
\node [draw=none,fill=none,scale=1.40] () at (-105.00000,-0.00000) {4};
\draw [black] (7) to (8);
\draw [black] (8) to (9);
\node [draw=none,fill=none,scale=1.40] () at (-97.00735,40.18176) {4};
\draw [black] (8) to (19);
\node [draw=none,fill=none,scale=1.40] () at (-40.18176,97.00735) {5};
\tkzDefPoint(-68.55786,72.79986){A}
\tkzDefPoint(68.55786,72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(72.79986,68.55786){A}
\tkzDefPoint(72.79986,-68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(68.55786,-72.79986){A}
\tkzDefPoint(-68.55786,-72.79986){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(-72.79986,-68.55786){A}
\tkzDefPoint(-72.79986,68.55786){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (10) at (-70.71068,-70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (22) at (-70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (23) at (70.71068,70.71068) {};
\node [black,circle,draw,fill=white,scale=0.75,line width=1mm] (24) at (70.71068,-70.71068) {};
\end{tikzpicture}


==> v8e20_dual.tikz <==
\begin{tikzpicture}[scale=0.065]
\node [circle,black,draw,scale=1.40] (1) at (9.49391,-8.20535) {1};
\node [circle,black,draw,scale=1.40] (2) at (45.30382,11.20229) {2};
\node [circle,black,draw,scale=1.40] (3) at (-12.58107,-44.96505) {3};
\node [circle,black,draw,scale=1.40] (4) at (2.00636,9.80395) {4};
\tkzDefPoint(-70.71068,-70.71068){5}
\node [circle,black,draw,scale=1.40] (6) at (39.65540,-40.10693) {6};
\node [circle,black,draw,scale=1.40] (7) at (-24.29019,-0.40595) {7};
\node [circle,black,draw,scale=1.40] (8) at (22.40516,46.76998) {8};
\node [circle,black,draw,scale=1.40] (9) at (-50.73203,-26.28935) {9};
\node [circle,black,draw,scale=1.40] (10) at (-21.91272,51.21376) {10};
\node [circle,black,draw,scale=1.40] (11) at (-54.80374,24.43763) {11};
\node [circle,black,draw,scale=1.40] (12) at (-30.77933,26.84002) {12};
\tkzDefPoint(-70.71068,70.71068){13}
\tkzDefPoint(70.71068,70.71068){14}
\tkzDefPoint(70.71068,-70.71068){15}
\draw [black] (1) to (2);
\draw [black] (1) to (3);
\draw [black] (1) to (4);
\draw [black] (2) to (14);
\draw [black] (2) to (6);
\draw [black] (3) to (6);
\draw [black] (3) to (5);
\draw [black] (4) to (7);
\draw [black] (4) to (8);
\draw [black] (5) to (9);
\draw [black] (6) to (15);
\draw [black] (7) to (9);
\draw [black] (7) to (12);
\draw [black] (8) to (10);
\draw [black] (8) to (14);
\draw [black] (9) to (11);
\draw [black] (10) to (13);
\draw [black] (10) to (12);
\draw [black] (11) to (13);
\draw [black] (11) to (12);
\tkzDefPoint(-78.55637,-66.08825){A}
\tkzDefPoint(-74.15637,67.08825){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(-67.08825,74.15637){A}
\tkzDefPoint(65.08825,76.15637){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, red](C,B)(A)
\tkzDefPoint(74.15637,67.08825){A}
\tkzDefPoint(76.15637,-65.08825){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[<-,line width=0.9mm, blue](C,B)(A)
\tkzDefPoint(65.08825,-76.15637){A}
\tkzDefPoint(-67.08825,-74.15637){B}
\tkzDefPoint(0.0,0.0){C}
\tkzDrawArc[->,line width=0.9mm, red](C,B)(A)
\node [circle,black,draw,fill=white,scale=1.40] (5) at (-70.71068,-70.71068) {5};
\node [circle,black,draw,fill=white,scale=1.40] (13) at (-70.71068,70.71068) {5};
\node [circle,black,draw,fill=white,scale=1.40] (14) at (70.71068,70.71068) {5};
\node [circle,black,draw,fill=white,scale=1.40] (15) at (70.71068,-70.71068) {5};
\end{tikzpicture}


